NeRN -- Learning Neural Representations for Neural Networks

Neural Representations have recently been shown to effectively reconstruct a wide range of signals from 3D meshes and shapes to images and videos. We show that, when adapted correctly, neural representations can be used to directly represent the weights of a pre-trained convolutional neural network, resulting in a Neural Representation for Neural Networks (NeRN). Inspired by coordinate inputs of previous neural representation methods, we assign a coordinate to each convolutional kernel in our network based on its position in the architecture, and optimize a predictor network to map coordinates to their corresponding weights. Similarly to the spatial smoothness of visual scenes, we show that incorporating a smoothness constraint over the original network's weights aids NeRN towards a better reconstruction. In addition, since slight perturbations in pre-trained model weights can result in a considerable accuracy loss, we employ techniques from the field of knowledge distillation to stabilize the learning process. We demonstrate the effectiveness of NeRN in reconstructing widely used architectures on CIFAR-10, CIFAR-100, and ImageNet. Finally, we present two applications using NeRN, demonstrating the capabilities of the learned representations.

==> NeRN from overleaf_arXiv/loss_ablation_figure.tex <==

\centering
\begin{tikzpicture}
\begin{axis}[
width=7cm,height=5.5cm,
xmajorgrids=true,
ymajorgrids=true,
tick pos=left,
xlabel={Iteration},
xmin=0, xmax=60000,
xtick style={color=black},
ylabel={Reconstructed Accuracy (\%)},
ymin=0, ymax=100,
ytick style={color=black},
legend pos=south east,
]
\addplot [draw=lineBlue, thick]
table{%
x y
190 10.0
240 10.0
280 10.007499933242798
360 9.96749997138977
420 9.174999952316284
480 10.352499723434448
620 10.395000219345093
820 9.96500015258789
950 10.112499952316284
1080 13.142499923706055
1260 10.93500018119812
1620 24.68500018119812
2040 17.34999966621399
2330 33.24249982833862
2600 32.16000032424927
3150 40.15749979019165
3360 53.61000061035156
3810 54.000001430511475
4290 62.04750061035156
4830 63.182498931884766
5340 71.51749801635742
5610 66.7549991607666
6000 72.92000007629395
6480 76.49249839782715
6870 72.03000259399414
7170 69.93000221252441
7710 72.02499961853027
7840 72.20999908447266
8190 74.09750080108643
8520 75.04500007629395
8850 76.03250122070312
9210 80.01249885559082
9630 78.6299991607666
9720 77.60750007629395
10230 80.12499809265137
10550 77.85500144958496
10920 80.48999786376953
11070 79.53250122070312
11640 77.7975025177002
11950 77.13249969482422
12030 80.07250213623047
12300 82.83999824523926
12570 81.90249824523926
12810 80.35750007629395
13080 83.37249946594238
13560 78.21500015258789
13790 83.07749938964844
14320 81.40249824523926
14820 83.80000114440918
15330 82.10499954223633
15600 79.38999938964844
15820 81.31000137329102
16020 82.92000007629395
16710 80.22500038146973
17060 85.41749954223633
17520 85.37249946594238
17970 84.46249771118164
18480 83.26250076293945
18750 84.41500091552734
19290 84.89249992370605
19490 84.8849983215332
19970 86.3224983215332
20600 86.09500122070312
20990 85.43500137329102
21630 83.10500144958496
21690 84.90250015258789
22140 86.95999908447266
22560 87.57750129699707
22750 87.28250122070312
23290 85.73500061035156
23370 85.21749877929688
23640 87.19999885559082
24090 88.35499954223633
24510 86.83249855041504
25020 87.45749855041504
25440 87.22250175476074
25860 88.40500068664551
26360 88.68499946594238
26930 87.44500160217285
27160 88.4950008392334
27810 88.8499984741211
27900 87.45249938964844
28260 87.95249938964844
28860 88.03500175476074
29730 88.85000038146973
30100 88.13500022888184
30300 88.36000061035156
30890 89.36750030517578
31320 89.35000038146973
31590 89.25250053405762
32220 89.35499954223633
32670 89.03999900817871
33060 89.83749961853027
33450 89.95999908447266
33750 89.7400016784668
34350 90.06499862670898
34680 89.59749984741211
34850 90.22999954223633
35280 90.01749992370605
35800 90.0625
35820 90.07999992370605
36290 90.15999984741211
36570 90.45499801635742
36620 90.17499923706055
36690 90.31750106811523
36980 90.15249824523926
37110 90.81999969482422
37380 90.21500015258789
37680 90.53750038146973
38030 90.54000091552734
38220 90.57999992370605
38790 90.55249786376953
38940 90.54000282287598
39630 90.42250061035156
39810 90.5575008392334
40430 90.95750045776367
40560 90.84000015258789
41100 90.84749794006348
41490 90.80000305175781
41570 91.02749824523926
42030 90.80499839782715
42200 91.0999984741211
42360 91.04000091552734
42750 90.76750183105469
43050 90.9375
43260 91.04249954223633
43760 90.94750213623047
44040 91.09000015258789
44450 91.10500144958496
44850 91.07999992370605
45210 91.07749938964844
45630 91.00250053405762
45960 91.10000038146973
46560 91.10499954223633
46710 91.09249877929688
47250 91.14000129699707
47370 91.16500091552734
47640 91.11250114440918
48120 91.18000030517578
48450 91.22500038146973
49230 91.20750045776367
49620 91.21749877929688
50280 91.16250038146973
50940 91.2400016784668
51450 91.1200008392334
51660 91.15999984741211
52050 91.27750015258789
52110 91.24250221252441
52470 91.20499992370605
52740 91.33500099182129
53130 91.2924976348877
53550 91.23999977111816
54090 91.26250076293945
54600 91.3125
54750 91.32999992370605
55290 91.28249931335449
55560 91.26499938964844
56310 91.22999954223633
56670 91.28499984741211
57030 91.28249931335449
57510 91.24500274658203
58170 91.35000038146973
58260 91.28000068664551
58830 91.28750038146973
59120 91.27250099182129
59400 91.30500030517578
59700 91.28750228881836
};
\addlegendentry{All Losses}

\addplot [draw=lineRed, thick]
table{%
x y
250 10.0
310 10.0
510 9.990000009536743
910 11.285000085830688
1000 9.609999895095825
1210 9.56499981880188
1410 10.754999876022339
1710 11.057499885559082
1850 11.867500066757202
1950 15.527499914169312
2040 19.009999752044678
2390 20.455000400543213
2490 27.43000030517578
2580 33.2674994468689
3000 37.08750057220459
3240 35.69749975204468
3600 35.94499969482422
4050 47.67500114440918
4350 51.304999351501465
4560 54.11000061035156
4830 61.26750087738037
5400 55.83749961853027
5940 68.09000015258789
6450 65.85000038146973
6930 63.97249794006348
7320 65.76999950408936
7680 58.605000495910645
7800 66.83500003814697
8130 68.54999923706055
8490 66.78999900817871
8880 65.83500003814697
9150 70.95999908447266
9300 71.9799976348877
9900 73.35250091552734
10770 71.23000144958496
11070 74.68499946594238
11460 71.20750045776367
11640 72.07000064849854
12030 75.07999992370605
12410 69.61999988555908
12480 70.08999919891357
12840 76.94500160217285
13440 76.23500061035156
13680 76.5674991607666
14040 71.70249938964844
14490 76.24999809265137
14610 77.94750022888184
15000 77.04500007629395
15450 75.08499908447266
15930 78.7874984741211
16380 77.41999816894531
16500 78.03000068664551
16830 77.39000129699707
17310 78.80499839782715
17700 77.75
17940 77.80249786376953
18300 79.56750106811523
18570 77.73250007629395
19290 81.01749992370605
20130 79.95249938964844
20340 80.5875015258789
20820 77.60250091552734
21000 78.82250022888184
21240 80.85000038146973
21660 78.01499938964844
21900 79.76999855041504
22080 79.73500061035156
22650 82.6674976348877
23040 78.73500061035156
23400 79.52250099182129
23910 82.13999938964844
24420 81.10499954223633
24780 82.04249954223633
25410 80.82500076293945
25700 82.21500015258789
26370 83.57749938964844
26850 83.56999969482422
27060 81.92000198364258
27360 80.8125
27750 81.83250045776367
28350 83.07500267028809
28440 82.60749816894531
29160 81.45999908447266
29820 82.94750022888184
30480 84.3325023651123
31080 84.8125
31470 84.41000175476074
32040 84.0575008392334
32370 83.76749992370605
32730 84.11499977111816
33030 84.14249992370605
33360 83.3650016784668
33600 84.41499900817871
33750 85.25749969482422
34200 83.86750030517578
34620 83.56500053405762
34860 85.02249908447266
35580 84.6875
36090 84.97000122070312
36540 85.65499877929688
36930 85.32749938964844
37320 84.63249969482422
37800 85.33249855041504
38250 86.09499931335449
38460 84.71999931335449
38760 85.26250076293945
39150 86.22249984741211
39720 86.34000205993652
39810 85.55500030517578
40200 86.33250045776367
40380 86.87749862670898
40830 86.05000114440918
41370 86.30500030517578
41610 86.59250068664551
42210 86.52249908447266
42750 86.31249809265137
43050 85.56999969482422
43380 86.39249992370605
43800 86.88750076293945
44160 87.13750076293945
44430 87.04500007629395
45000 87.07999992370605
45480 87.32999992370605
45840 86.66500091552734
46110 86.7125015258789
46590 87.15249824523926
46860 87.35750007629395
47430 86.88750267028809
48090 87.1974983215332
48510 86.65249824523926
49000 87.61000061035156
49350 87.21500205993652
49710 87.38999938964844
50040 86.76250076293945
50580 87.64249992370605
51180 87.05749893188477
51720 87.14999961853027
52260 87.67749977111816
53010 87.40499877929688
53670 87.45250129699707
54270 87.32250022888184
54510 87.42249870300293
54690 87.68499946594238
55020 87.50249862670898
55300 87.60000038146973
55470 87.6624984741211
55750 87.33749961853027
56160 87.93000221252441
56470 87.45999908447266
56820 87.84000015258789
57430 87.67749977111816
57560 87.60250091552734
57860 87.67249870300293
58170 87.78249931335449
58530 87.56999969482422
59610 87.66499900817871
59740 87.8174991607666
};
\addlegendentry{Reconstruction Loss}


\addplot+[name path=all_up, mark=None,  opacity=0]
table{%
x y
190 10.0
240 10.0
280 10.020490198672698
360 10.02379167219013
420 10.603941951151226
480 10.71797027140991
620 11.217329322458752
820 10.037629368828965
950 10.915910666107166
1080 13.775246862222536
1260 12.392472088757359
1620 36.158251029297084
2040 22.280329080354885
2330 48.532611419992186
2600 47.46867070174473
3150 50.53506796431934
3360 63.07169496730331
3810 72.15614633846766
4290 66.77216706567033
4830 70.14647441796825
5340 73.97516428015423
5610 70.03302974203545
6000 77.03322769587759
6480 79.10645375489104
6870 75.80066003161735
7170 70.06638295542088
7710 76.08944482900236
7840 75.62556526104149
8190 81.31342834266962
8520 80.27870167892334
8850 79.71846420459133
9210 81.13368785399041
9630 83.24902858232744
9720 81.02634555721077
10230 82.20362289469242
10550 82.12981317134602
10920 85.40309344692595
11070 83.38455385733519
11640 78.6460997571827
11950 80.8901419606953
12030 83.18594232219363
12300 84.3589290296555
12570 84.31681504950089
12810 83.43215669919951
13080 84.30685262428914
13560 83.75317773735281
13790 84.69955672469229
14320 83.64001135028474
14820 86.33123546390304
15330 83.92393365815703
15600 82.4089977366656
15820 83.9772585804649
16020 84.13533901651894
16710 81.2456502979385
17060 87.09263150119699
17520 87.42234720353383
17970 85.81817816368105
18480 86.79351616981954
18750 88.14796425357459
19290 86.16368581612358
19490 86.82278788847931
19970 87.59413685895588
20600 88.52286453184124
20990 86.4045500265651
21630 85.86457107270634
21690 87.79335890752157
22140 87.73923115414894
22560 89.12442369715976
22750 88.39316268663772
23290 88.78650336144295
23370 87.64337379667073
23640 88.27303143649375
24090 89.4200216529254
24510 89.14292529032932
25020 88.0580963859837
25440 88.61529399332507
25860 88.8195158992592
26360 89.1131644986811
26930 89.61182586810801
27160 89.01646593061274
27810 89.45041549178116
27900 89.71650410896393
28260 88.47121759009735
28860 89.4069088972502
29730 89.97425761171966
30100 90.9189691042154
30300 90.50279052126221
30890 90.1432040803037
31320 90.17912779475364
31590 89.66737235193067
32220 89.64017317720243
32670 89.7596507342761
33060 90.26659012133324
33450 90.46034728171595
33750 90.4806439040878
34350 90.69731516171771
34680 90.009287546777
34850 90.67254800563818
35280 90.72782946045075
35800 90.48376815440577
35820 90.45920804685467
36290 90.29360458473452
36570 90.72936168499912
36620 90.28646589294193
36690 90.62865742389685
36980 90.53370421283758
37110 91.03874620360064
37380 90.60271658582008
37680 90.93103388402784
38030 90.84124955047069
38220 90.83583018805106
38790 91.02171826251005
38940 90.75529342351835
39630 90.70564131737446
39810 90.6565911130861
40430 91.2098286684662
40560 90.92062339250171
41100 91.09012742665784
41490 90.87778522927206
41570 91.2633345984127
42030 90.99897062539605
42200 91.18154728802129
42360 91.2035573569822
42750 90.9374094543804
43050 91.10518801941086
43260 91.16545919945405
43760 91.11323859728957
44040 91.16778282054516
44450 91.19232398430084
44850 91.27786355935976
45210 91.18388802135921
45630 91.16611430961791
45960 91.22103852395665
46560 91.18577726936951
46710 91.32716727717579
47250 91.2847404211793
47370 91.36803973063408
47640 91.24238015194557
48120 91.21000162765806
48450 91.25458097386785
49230 91.25565434173639
49620 91.30648623227223
50280 91.2564068082123
50940 91.3690369240667
51450 91.20336563231962
51660 91.25027746828478
52050 91.36979798365208
52110 91.37160960621249
52470 91.38864237695246
52740 91.51255386318172
53130 91.39912033507557
53550 91.32746376168738
54090 91.33508593588996
54600 91.49227466466195
54750 91.4683843418936
55290 91.44702493504398
55560 91.45909938382586
56310 91.38000183106244
56670 91.40798519911799
57030 91.42539212880553
57510 91.44877912479409
58170 91.50652433565314
58260 91.41509189209992
58830 91.45323664114491
59120 91.43733135057617
59400 91.43999989828671
59700 91.39758851920287
};
\addplot+[name path=all_down, mark=None,  opacity=0]
table{%
x y
190 10.0
240 10.0
280 9.994509667812897
360 9.91120827058941
420 7.746057953481342
480 9.987029175458986
620 9.572671116231433
820 9.892370936346817
950 9.309089238525402
1080 12.509752985189573
1260 9.477528273638882
1620 13.211749333099158
2040 12.419670252073093
2330 17.95238823668506
2600 16.851329946753808
3150 29.779931616063962
3360 44.14830625339982
3810 35.84385652255528
4290 57.322834155032794
4830 56.218523445801274
5340 69.05983175256061
5610 63.47696857949775
6000 68.8067724567103
6480 73.87854304076326
6870 68.25934515637093
7170 69.79362146962795
7710 67.96055440805819
7840 68.79443290790383
8190 66.88157325950323
8520 69.81129847366455
8850 72.34653823681492
9210 78.89130985719123
9630 74.01096973920576
9720 74.18865459537712
10230 78.04637329061032
10550 73.5801897278239
10920 75.57690228061311
11070 75.68044858407106
11640 76.9489052782177
11950 73.37485742895313
12030 76.95906195026731
12300 81.32106746082302
12570 79.48818144097763
12810 77.28284345338838
13080 82.43814630759563
13560 72.67682256782297
13790 81.45544205460459
14320 79.16498514019378
14820 81.26876682491532
15330 80.28606542631563
15600 76.37100104263128
15820 78.64274416611713
16020 81.70466113606895
16710 79.20435046500096
17060 83.74236758327567
17520 83.32265172835093
17970 83.10681725868223
18480 79.73148535605937
18750 80.6820375774801
19290 83.62131403128853
19490 82.9472087545871
19970 85.05085978411053
20600 83.66713790956501
20990 84.46545272001693
21630 80.34543182646358
21690 82.01164139765422
22140 86.18076701479637
22560 86.03057889683438
22750 86.17183975476853
23290 82.68349785926017
23370 82.79162376192302
23640 86.12696627468789
24090 87.28997743154726
24510 84.52207181050076
25020 86.85690071484638
25440 85.82970951619642
25860 87.99048547403181
26360 88.25683443320366
26930 85.27817733623769
27160 87.97353574785406
27810 88.24958145646103
27900 85.18849467033294
28260 87.43378118919952
28860 86.66309461227128
29730 87.72574315121979
30100 85.35103135354827
30300 86.21721069944091
30890 88.59179653004786
31320 88.52087296818581
31590 88.83762871618457
32220 89.06982590727023
32670 88.32034728208133
33060 89.40840911572731
33450 89.45965088722936
33750 88.9993594528458
34350 89.43268209170026
34680 89.18571214804722
34850 89.78745107883448
35280 89.30717038696136
35800 89.64123184559423
35820 89.70079180055744
36290 90.0263951100897
36570 90.18063434771572
36620 90.06353258117916
36690 90.00634471233361
36980 89.77129227764094
37110 90.6012531860478
37380 89.8272837193557
37680 90.14396687891161
38030 90.238752280584
38220 90.32416965936105
38790 90.08327746502901
38940 90.3247122222336
39630 90.13935990332867
39810 90.4584105653807
40430 90.70517224706114
40560 90.75937691267407
41100 90.60486845346911
41490 90.72222087424356
41570 90.79166189206582
42030 90.61102617025824
42200 91.0184496602209
42360 90.87644447407249
42750 90.59759420772897
43050 90.76981198058914
43260 90.91953988501861
43760 90.78176567517137
44040 91.01221748463063
44450 91.01767891486908
44850 90.88213628805235
45210 90.97111075793767
45630 90.83888675849732
45960 90.9789622389828
46560 91.02422181510315
46710 90.85783028141796
47250 90.99526217281485
47370 90.9619621004206
47640 90.98262213687279
48120 91.1499989826935
48450 91.19541978907161
49230 91.15934657379096
49620 91.12851132632152
50280 91.06859395472715
50940 91.11096643286689
51450 91.03663604614718
51660 91.06972222653944
52050 91.1852023215237
52110 91.11339481883634
52470 91.02135747045965
52740 91.15744812046086
53130 91.18587493469983
53550 91.15253578054894
54090 91.18991558998894
54600 91.13272533533805
54750 91.19161550551851
55290 91.117973691665
55560 91.07089939547102
56310 91.07999725341021
56670 91.16201449570623
57030 91.13960649790346
57510 91.04122636836998
58170 91.19347642728631
58260 91.14490948119109
58830 91.12176412179454
59120 91.1076706330664
59400 91.17000071206485
59700 91.17741605843385
};
\addplot+[name path=recon_up, mark=None, opacity=0]
table{%
x y
250 10.0
310 10.0
510 10.007320501094307
910 13.499322665584899
1000 9.84717077992412
1210 11.296249359082612
1410 11.666824898771955
1710 14.370288486993653
1850 13.672525871242993
1950 18.423716249895932
2040 23.803093627953512
2390 24.372911466796538
2490 29.141681206943417
2580 41.86734876968106
3000 41.91405866595437
3240 42.69487930949235
3600 43.50109207667945
4050 54.95018026796036
4350 59.566646865854366
4560 56.976278536128646
4830 67.57474396075422
5400 62.15609595347185
5940 73.86264763453295
6450 71.19967347474388
6930 68.91723886052259
7320 67.5209276103374
7680 64.63212446663968
7800 72.5613671569991
8130 73.21221959307901
8490 74.48550155927029
8880 79.22402033863432
9150 73.25520123258511
9300 74.21277619310375
9900 75.84411080554973
10770 76.56193809552359
11070 75.52656166269391
11460 75.68481078478347
11640 81.51969096920693
12030 78.3525742500674
12410 75.27342678390032
12480 76.75088149976676
12840 79.21615248136898
13440 80.43841225289275
13680 77.93896489681569
14040 75.28866469146651
14490 78.2216592811946
14610 81.26837499256902
15000 80.976820542154
15450 79.09975075719859
15930 81.91024107846636
16380 82.21306020212108
16500 79.27553276458083
16830 80.00907648552145
17310 80.75364605359026
17700 79.30578166879468
17940 81.39088417232644
18300 83.5670970845309
18570 79.60336166718605
19290 83.24126067456551
20130 82.68203475128215
20340 82.14798739863146
20820 81.31321749571144
21000 82.21193443443696
21240 82.35004874901878
21660 80.32703904340352
21900 82.21709974794183
22080 81.63191399916647
22650 84.62724709495743
23040 83.27542119418136
23400 82.30433811130281
23910 83.30878075346611
24420 83.14019474977319
24780 84.29735330162482
25410 81.9284174074229
25700 84.31930988945932
26370 85.80449630348038
26850 85.595980406841
27060 84.93046856226434
27360 83.40035126296847
27750 85.40659219869838
28350 85.65028391011475
28440 85.28040239551196
29160 84.01396738382631
29820 84.2811123405072
30480 84.89824854603461
31080 86.2099145705546
31470 85.82557558886006
32040 85.48190226206917
32370 85.83802429661831
32730 85.86721943864796
33030 85.45568856329908
33360 85.5848950011597
33600 84.8047085066512
33750 86.27586775958592
34200 85.02819766162672
34620 85.30750434174686
34860 85.72118917574052
35580 85.03738210164339
36090 86.3582552756176
36540 86.80896133729908
36930 86.47676716522973
37320 86.30616837068294
37800 87.59654810426984
38250 87.38752544398814
38460 87.12477525535851
38760 86.76185681902534
39150 87.85755937170505
39720 87.32229645788752
39810 86.86641995273574
40200 87.52194121258847
40380 87.8693989323245
40830 87.33582746751496
41370 87.65574931580433
41610 87.62517659312277
42210 87.95509231184275
42750 87.01365328401268
43050 86.9318530592459
43380 87.40476157164207
43800 87.7239646656321
44160 88.5432463205238
44430 88.31086882542931
45000 88.84432717380778
45480 88.52073425267946
45840 87.93945163279241
46110 88.03782090854459
46590 87.97976512057076
46860 88.4329154809745
47430 87.7801493296084
48090 88.09989402781426
48510 87.75661302157256
49000 88.8323938590739
49350 88.24048866444897
49710 88.13732768967455
50040 88.35297871705522
50580 88.52919037552887
51180 88.24782186310081
51720 88.18026724514542
52260 88.52774531172882
53010 88.37488311864796
53670 88.57832136062467
54270 88.57022349437446
54510 88.60538638189871
54690 88.49735601080282
55020 88.47237933457986
55300 88.55778392985741
55470 88.63639116840821
55750 88.05608663061322
56160 88.61574958460422
56470 88.4929807604431
56820 88.62128243317261
57430 88.48137680082655
57560 88.63338322598423
57860 88.4657627848328
58170 88.70655023063844
58530 88.52278555277788
59610 88.67669230200593
59740 88.63647201708449
};
\addplot+[name path=recon_down, mark=None, opacity=0]
table{%
x y
250 10.0
310 10.0
510 9.972679517979179
910 9.070677506076478
1000 9.37282901026753
1210 7.833750278521149
1410 9.843174853272723
1710 7.744711284124511
1850 10.062474262271412
1950 12.631283578442691
2040 14.216905876135844
2390 16.537089334289888
2490 25.718319403408145
2580 24.66765012405673
3000 32.26094247845481
3240 28.700120194597005
3600 28.38890731296899
4050 40.399822020858
4350 43.04335183714856
4560 51.24372268457448
4830 54.96025779400652
5400 49.5189032835887
5940 62.31735267064284
6450 60.500327288195585
6930 59.02775701960437
7320 64.01907139784132
7680 52.577876525181615
7800 61.10863291929484
8130 63.887778881042074
8490 59.09449645708713
8880 52.445979737659634
9150 68.6647969363602
9300 69.74721907667164
9900 70.86089102550496
10770 65.89806480364634
11070 73.84343726919086
11460 66.73019013074388
11640 62.620310327790136
12030 71.8074255973447
12410 63.96657298721784
12480 63.429116898060386
12840 74.67385072297672
13440 72.03158896781038
13680 75.19603342471751
14040 68.11633408783037
14490 74.27833690410813
14610 74.62662546519465
15000 73.11317961043389
15450 71.07024741174672
15930 75.66475586977583
16380 72.62693613576954
16500 76.78446860871018
16830 74.7709261084727
17310 76.85635074206404
17700 76.19421833120532
17940 74.21411155521263
18300 75.56790505169957
18570 75.86163848540184
19290 78.7937391728466
20130 77.22296402801473
20340 79.02701565312636
20820 73.89178433534325
21000 75.43306602332672
21240 79.34995201392067
21660 75.70295973589336
21900 77.32289735288825
22080 77.83808722153665
22650 80.70774817481797
23040 74.19458002652176
23400 76.74066387233977
23910 80.97121802583077
24420 79.06980433469947
24780 79.78764578284783
25410 79.72158411845601
25700 80.11069041571646
26370 81.3505024758165
26850 81.54401898280744
27060 78.90953540502082
27360 78.22464873703153
27750 78.25840871682897
28350 80.49972143046142
28440 79.93459394237867
29160 78.906030785119
29820 81.61388811725647
30480 83.76675618419
31080 83.4150854294454
31470 82.99442792066142
32040 82.63309941639763
32370 81.6969755507938
32730 82.36278010358836
33030 82.82931128411303
33360 81.1451083557739
33600 84.02528950970623
33750 84.23913163006252
34200 82.70680294872484
34620 81.82249672636837
34860 84.32380899320479
35580 84.33761789835661
36090 83.58174716578866
36540 84.50103622129467
36930 84.17823161406714
37320 82.9588310189655
37800 83.06844899656024
38250 84.80247318272085
38460 82.31522337135047
38760 83.76314470685357
39150 84.58744032311917
39720 85.35770766198553
39810 84.24358065761582
40200 85.14305970293887
40380 85.88559832109347
40830 84.7641748213034
41370 84.95425129454723
41610 85.55982478016824
42210 85.08990585710256
42750 85.61134290129006
43050 84.20814633040254
43380 85.38023827577004
43800 86.05103686024681
44160 85.7317552053551
44430 85.77913132715858
45000 85.31567267360433
45480 86.13926559473265
45840 85.39055019826228
46110 85.38718214321322
46590 86.32523136990775
46860 86.28208467161339
47430 85.99485601096777
48090 86.29510261525215
48510 85.54838346890595
49000 86.38760736162922
49350 86.18951545542407
49710 86.64267108962233
50040 85.17202280882368
50580 86.75580947188324
51180 85.86717600066872
51720 86.11973199191513
52260 86.8272542305075
53010 86.43511443994579
53670 86.32668123336947
54270 86.07477696338921
54510 86.23961102410715
54690 86.87264292108195
55020 86.53261791883811
55300 86.64221683308205
55470 86.68860577983398
55750 86.61891260644732
56160 87.24425484044461
56470 86.42701740850221
56820 87.05871787200317
57430 86.87362274140978
57560 86.57161860507046
57860 86.87923462117305
58170 86.85844839607054
58530 86.61721383687056
59610 86.65330571435149
59740 86.99852630444872
};


\addplot fill between[
    of=all_up and all_down,
    every segment no 0/.style={fill=lineBlue,opacity=0.4}
];

\addplot fill between[
    of=recon_up and recon_down,
    every segment no 0/.style={fill=lineRed,opacity=0.4},
];
\end{axis}
\end{tikzpicture}
\captionof{figure}{NeRN ResNet20 training plot on CIFAR-10. Setup similar to Table~\ref{table:lossAblation}. Incorporating the distillation losses allows for a faster and more stable convergence.}


==> NeRN from overleaf_arXiv/positional_emb_figure.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
width=6cm,height=6.5cm,
xmajorgrids=true,
ymajorgrids=true,
tick pos=left,
xlabel={Embedding Index},
xmin=0, xmax=63,
xtick style={color=black},
ylabel={Normalized Cosine Similarity},
ymin=0, ymax=1,
ytick style={color=black},
label style={font=\small},
legend style={nodes={scale=0.8, transform shape}},
]
\addplot [draw=lineRed, very thick]
table{%
x  y
0 0
1 0.27740591764450073
2 0.31917208433151245
3 0.13703417778015137
4 0.14290432631969452
5 0.14972521364688873
6 0.1400052309036255
7 0.2763712406158447
8 0.23510992527008057
9 0.2043832391500473
10 0.11433740705251694
11 0.1711236834526062
12 0.19105373322963715
13 0.1642252653837204
14 0.1383182406425476
15 0.19752845168113708
16 0.17781013250350952
17 0.3345707356929779
18 0.17605243623256683
19 0.17728754878044128
20 0.23839980363845825
21 0.35263413190841675
22 0.28258389234542847
23 0.38290658593177795
24 0.07017506659030914
25 0.0872732400894165
26 0.20188190042972565
27 0.2291450947523117
28 0.17698979377746582
29 0.09957529604434967
30 0.24717964231967926
31 1.0
32 0.2455950230360031
33 0.10165655612945557
34 0.17721949517726898
35 0.23082371056079865
36 0.20065613090991974
37 0.08642695844173431
38 0.07213986665010452
39 0.38224300742149353
40 0.282787948846817
41 0.3523963689804077
42 0.2389204353094101
43 0.17694725096225739
44 0.17564421892166138
45 0.33498871326446533
46 0.1770058274269104
47 0.19673949480056763
48 0.1378677636384964
49 0.16522370278835297
50 0.1930960714817047
51 0.17001548409461975
52 0.11409975588321686
53 0.2033175677061081
54 0.23378290235996246
55 0.27610430121421814
56 0.13747447729110718
57 0.15153758227825165
58 0.14267337322235107
59 0.13711729645729065
60 0.31973832845687866
61 0.2771320044994354
62 0.0
63 0.3265894651412964
};
\addlegendentry{b=1.25}
\addplot [draw=lineBlue, very thick]
table{%
x  y
0 0.20383481681346893
1 0.1302788108587265
2 0.05565157160162926
3 0.12267358601093292
4 0.0053708855994045734
5 0.06620040535926819
6 0.0
7 0.319526731967926
8 0.16017553210258484
9 0.1529073566198349
10 0.10446421056985855
11 0.08685174584388733
12 0.09548689424991608
13 0.3418233394622803
14 0.15782544016838074
15 0.20179136097431183
16 0.07955078035593033
17 0.3119385838508606
18 0.2639041841030121
19 0.19358102977275848
20 0.2243884950876236
21 0.37694069743156433
22 0.19045643508434296
23 0.3905690610408783
24 0.28853416442871094
25 0.39927420020103455
26 0.36907970905303955
27 0.45984283089637756
28 0.46280932426452637
29 0.5761296153068542
30 0.665467381477356
31 1.0
32 0.6654666662216187
33 0.5761282444000244
34 0.46280932426452637
35 0.45984283089637756
36 0.36907902359962463
37 0.3992738723754883
38 0.28853416442871094
39 0.3905690610408783
40 0.19045677781105042
41 0.37694069743156433
42 0.22438815236091614
43 0.19358137249946594
44 0.2639041841030121
45 0.3119378983974457
46 0.07955078035593033
47 0.20179136097431183
48 0.157825767993927
49 0.3418233394622803
50 0.09548620879650116
51 0.08685106039047241
52 0.10446421056985855
53 0.15290769934654236
54 0.16017621755599976
55 0.3195263743400574
56 0
57 0.06620006263256073
58 0.005371227394789457
59 0.12267358601093292
60 0.055652253329753876
61 0.13027915358543396
62 0.20383481681346893
63 0.23497864603996277
};
\addlegendentry{b=0.76}
\end{axis}
\end{tikzpicture}
\captionof{figure}{Normalized cosine similarity between positional embeddings of $(0, 0, c), c\in [0,63]$ to embedding of coordinate $(0, 0, 31)$, using different base frequencies. }


==> NeRN from overleaf_arXiv/smoothness_regularization_figure_1.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
axis y line*=left,
width=5.5cm,height=6.5cm,
xmajorgrids=true,
ymajorgrids=true,
tick pos=left,
xlabel={Smoothness Regularization Factor (log scale)},
xmin=0.0000008, xmax=0.00006,
xmode=log,
xtick style={color=black},
label style={font=\small},
ylabel={Reconstructed / Original Accuracy},
ymin=0.93, ymax=1,
ytick style={color=black},
separate axis lines,
y axis line style={color=lineBlue, very thick},
]
\addplot+[draw=lineBlue, mark=x, very thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineBlue}]
coordinates { 
(0.000001, 0.9656) +- (0.0016, 0.0016) 
(0.000005, 0.9879) +- (0.0011947, 0.0011947) 
(0.00001,  0.992) +- (0.000327, 0.000327) 
(0.00005,  0.99413) +- (0.000553, 0.000553)
};\label{relative_reconstruciton}
\end{axis}

\begin{axis}[
ylabel=Reconstructed Accuracy,
axis y line*=right,
hide x axis,
xmin=0.0000008, xmax=0.00006,
xmode=log,
width=5.5cm,height=6.5cm,
ymin=87, ymax=94,
separate axis lines,
label style={font=\small},
y axis line style={color=lineRed, very thick},
legend pos={south east},
legend style={nodes={scale=0.8, transform shape}},
]
\addplot+[draw=lineRed, mark=x, mark options={solid}, dashed, thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineRed}]
coordinates { 
(0.000001, 93.35)
(0.000005, 92.07)
(0.00001,  91.55)
(0.00005,  90.35)
};
\addlegendentry{Original Accuracy}

\addplot+[draw=lineRed, mark=x, very thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineRed}]
coordinates { 
(0.000001, 90.14) +- (0.15, 0.15) 
(0.000005, 90.96) +- (0.11, 0.11) 
(0.00001,  90.82) +- (0.03, 0.03) 
(0.00005,  89.82) +- (0.05, 0.05)};
\addlegendentry{Reconstructed Accuracy}

\addlegendimage{/pgfplots/refstyle=relative_reconstruciton}\addlegendentry{Relative Reconstruction}
\end{axis}
\end{tikzpicture}


==> NeRN from overleaf_arXiv/smoothness_regularization_figure_2.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
axis y line*=left,
width=5.5cm,height=6.5cm,
xmajorgrids=true,
ymajorgrids=true,
tick pos=left,
xlabel={Smoothness Regularization Factor (log scale)},
xmin=0.0000008, xmax=0.00006,
xmode=log,
xtick style={color=black},
label style={font=\small},
ylabel={Reconstructed / Original Accuracy},
ymin=0.93, ymax=1,
ytick style={color=black},
separate axis lines,
y axis line style={color=lineBlue, very thick},
]
\addplot+[draw=lineBlue, mark=x, very thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineBlue}]
coordinates { 
(0.000001, 0.98275) +- (0.00107, 0.00107) 
(0.000005, 0.993266) +- (0.000326, 0.000326) 
(0.00001,  0.994866) +- (0.000437, 0.000437) 
(0.00005,  0.997233) +- (0.000553, 0.000553)
};\label{relative_reconstruciton}
\end{axis}

\begin{axis}[
ylabel=Reconstructed Accuracy,
axis y line*=right,
hide x axis,
xmin=0.0000008, xmax=0.00006,
xmode=log,
width=5.5cm,height=6.5cm,
ymin=87, ymax=94,
separate axis lines,
label style={font=\small},
y axis line style={color=lineRed, very thick},
legend pos={south east},
legend style={nodes={scale=0.8, transform shape}},
]
\addplot+[draw=lineRed, mark=x, mark options={solid}, dashed, thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineRed}]
coordinates { 
(0.000001, 93.35)
(0.000005, 92.07)
(0.00001,  91.55)
(0.00005,  90.35)
};
\addlegendentry{Original Accuracy}

\addplot+[draw=lineRed, mark=x, very thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineRed}]
coordinates { 
(0.000001, 91.74) +- (0.10, 0.10) 
(0.000005, 91.45) +- (0.03, 0.03) 
(0.00001,  91.08) +- (0.04, 0.04) 
(0.00005,  90.10) +- (0.05, 0.05)};
\addlegendentry{Reconstructed Accuracy}

\addlegendimage{/pgfplots/refstyle=relative_reconstruciton}\addlegendentry{Relative Reconstruction}
\end{axis}
\end{tikzpicture}


==> loss_ablation_figure.tex <==

\centering
\begin{tikzpicture}
\begin{axis}[
width=7cm,height=5.5cm,
xmajorgrids=true,
ymajorgrids=true,
tick pos=left,
xlabel={Iteration},
xmin=0, xmax=60000,
xtick style={color=black},
ylabel={Reconstructed Accuracy (\%)},
ymin=0, ymax=100,
ytick style={color=black},
legend pos=south east,
]
\addplot [draw=lineBlue, thick]
table{%
x y
190 10.0
240 10.0
280 10.007499933242798
360 9.96749997138977
420 9.174999952316284
480 10.352499723434448
620 10.395000219345093
820 9.96500015258789
950 10.112499952316284
1080 13.142499923706055
1260 10.93500018119812
1620 24.68500018119812
2040 17.34999966621399
2330 33.24249982833862
2600 32.16000032424927
3150 40.15749979019165
3360 53.61000061035156
3810 54.000001430511475
4290 62.04750061035156
4830 63.182498931884766
5340 71.51749801635742
5610 66.7549991607666
6000 72.92000007629395
6480 76.49249839782715
6870 72.03000259399414
7170 69.93000221252441
7710 72.02499961853027
7840 72.20999908447266
8190 74.09750080108643
8520 75.04500007629395
8850 76.03250122070312
9210 80.01249885559082
9630 78.6299991607666
9720 77.60750007629395
10230 80.12499809265137
10550 77.85500144958496
10920 80.48999786376953
11070 79.53250122070312
11640 77.7975025177002
11950 77.13249969482422
12030 80.07250213623047
12300 82.83999824523926
12570 81.90249824523926
12810 80.35750007629395
13080 83.37249946594238
13560 78.21500015258789
13790 83.07749938964844
14320 81.40249824523926
14820 83.80000114440918
15330 82.10499954223633
15600 79.38999938964844
15820 81.31000137329102
16020 82.92000007629395
16710 80.22500038146973
17060 85.41749954223633
17520 85.37249946594238
17970 84.46249771118164
18480 83.26250076293945
18750 84.41500091552734
19290 84.89249992370605
19490 84.8849983215332
19970 86.3224983215332
20600 86.09500122070312
20990 85.43500137329102
21630 83.10500144958496
21690 84.90250015258789
22140 86.95999908447266
22560 87.57750129699707
22750 87.28250122070312
23290 85.73500061035156
23370 85.21749877929688
23640 87.19999885559082
24090 88.35499954223633
24510 86.83249855041504
25020 87.45749855041504
25440 87.22250175476074
25860 88.40500068664551
26360 88.68499946594238
26930 87.44500160217285
27160 88.4950008392334
27810 88.8499984741211
27900 87.45249938964844
28260 87.95249938964844
28860 88.03500175476074
29730 88.85000038146973
30100 88.13500022888184
30300 88.36000061035156
30890 89.36750030517578
31320 89.35000038146973
31590 89.25250053405762
32220 89.35499954223633
32670 89.03999900817871
33060 89.83749961853027
33450 89.95999908447266
33750 89.7400016784668
34350 90.06499862670898
34680 89.59749984741211
34850 90.22999954223633
35280 90.01749992370605
35800 90.0625
35820 90.07999992370605
36290 90.15999984741211
36570 90.45499801635742
36620 90.17499923706055
36690 90.31750106811523
36980 90.15249824523926
37110 90.81999969482422
37380 90.21500015258789
37680 90.53750038146973
38030 90.54000091552734
38220 90.57999992370605
38790 90.55249786376953
38940 90.54000282287598
39630 90.42250061035156
39810 90.5575008392334
40430 90.95750045776367
40560 90.84000015258789
41100 90.84749794006348
41490 90.80000305175781
41570 91.02749824523926
42030 90.80499839782715
42200 91.0999984741211
42360 91.04000091552734
42750 90.76750183105469
43050 90.9375
43260 91.04249954223633
43760 90.94750213623047
44040 91.09000015258789
44450 91.10500144958496
44850 91.07999992370605
45210 91.07749938964844
45630 91.00250053405762
45960 91.10000038146973
46560 91.10499954223633
46710 91.09249877929688
47250 91.14000129699707
47370 91.16500091552734
47640 91.11250114440918
48120 91.18000030517578
48450 91.22500038146973
49230 91.20750045776367
49620 91.21749877929688
50280 91.16250038146973
50940 91.2400016784668
51450 91.1200008392334
51660 91.15999984741211
52050 91.27750015258789
52110 91.24250221252441
52470 91.20499992370605
52740 91.33500099182129
53130 91.2924976348877
53550 91.23999977111816
54090 91.26250076293945
54600 91.3125
54750 91.32999992370605
55290 91.28249931335449
55560 91.26499938964844
56310 91.22999954223633
56670 91.28499984741211
57030 91.28249931335449
57510 91.24500274658203
58170 91.35000038146973
58260 91.28000068664551
58830 91.28750038146973
59120 91.27250099182129
59400 91.30500030517578
59700 91.28750228881836
};
\addlegendentry{All Losses}

\addplot [draw=lineRed, thick]
table{%
x y
250 10.0
310 10.0
510 9.990000009536743
910 11.285000085830688
1000 9.609999895095825
1210 9.56499981880188
1410 10.754999876022339
1710 11.057499885559082
1850 11.867500066757202
1950 15.527499914169312
2040 19.009999752044678
2390 20.455000400543213
2490 27.43000030517578
2580 33.2674994468689
3000 37.08750057220459
3240 35.69749975204468
3600 35.94499969482422
4050 47.67500114440918
4350 51.304999351501465
4560 54.11000061035156
4830 61.26750087738037
5400 55.83749961853027
5940 68.09000015258789
6450 65.85000038146973
6930 63.97249794006348
7320 65.76999950408936
7680 58.605000495910645
7800 66.83500003814697
8130 68.54999923706055
8490 66.78999900817871
8880 65.83500003814697
9150 70.95999908447266
9300 71.9799976348877
9900 73.35250091552734
10770 71.23000144958496
11070 74.68499946594238
11460 71.20750045776367
11640 72.07000064849854
12030 75.07999992370605
12410 69.61999988555908
12480 70.08999919891357
12840 76.94500160217285
13440 76.23500061035156
13680 76.5674991607666
14040 71.70249938964844
14490 76.24999809265137
14610 77.94750022888184
15000 77.04500007629395
15450 75.08499908447266
15930 78.7874984741211
16380 77.41999816894531
16500 78.03000068664551
16830 77.39000129699707
17310 78.80499839782715
17700 77.75
17940 77.80249786376953
18300 79.56750106811523
18570 77.73250007629395
19290 81.01749992370605
20130 79.95249938964844
20340 80.5875015258789
20820 77.60250091552734
21000 78.82250022888184
21240 80.85000038146973
21660 78.01499938964844
21900 79.76999855041504
22080 79.73500061035156
22650 82.6674976348877
23040 78.73500061035156
23400 79.52250099182129
23910 82.13999938964844
24420 81.10499954223633
24780 82.04249954223633
25410 80.82500076293945
25700 82.21500015258789
26370 83.57749938964844
26850 83.56999969482422
27060 81.92000198364258
27360 80.8125
27750 81.83250045776367
28350 83.07500267028809
28440 82.60749816894531
29160 81.45999908447266
29820 82.94750022888184
30480 84.3325023651123
31080 84.8125
31470 84.41000175476074
32040 84.0575008392334
32370 83.76749992370605
32730 84.11499977111816
33030 84.14249992370605
33360 83.3650016784668
33600 84.41499900817871
33750 85.25749969482422
34200 83.86750030517578
34620 83.56500053405762
34860 85.02249908447266
35580 84.6875
36090 84.97000122070312
36540 85.65499877929688
36930 85.32749938964844
37320 84.63249969482422
37800 85.33249855041504
38250 86.09499931335449
38460 84.71999931335449
38760 85.26250076293945
39150 86.22249984741211
39720 86.34000205993652
39810 85.55500030517578
40200 86.33250045776367
40380 86.87749862670898
40830 86.05000114440918
41370 86.30500030517578
41610 86.59250068664551
42210 86.52249908447266
42750 86.31249809265137
43050 85.56999969482422
43380 86.39249992370605
43800 86.88750076293945
44160 87.13750076293945
44430 87.04500007629395
45000 87.07999992370605
45480 87.32999992370605
45840 86.66500091552734
46110 86.7125015258789
46590 87.15249824523926
46860 87.35750007629395
47430 86.88750267028809
48090 87.1974983215332
48510 86.65249824523926
49000 87.61000061035156
49350 87.21500205993652
49710 87.38999938964844
50040 86.76250076293945
50580 87.64249992370605
51180 87.05749893188477
51720 87.14999961853027
52260 87.67749977111816
53010 87.40499877929688
53670 87.45250129699707
54270 87.32250022888184
54510 87.42249870300293
54690 87.68499946594238
55020 87.50249862670898
55300 87.60000038146973
55470 87.6624984741211
55750 87.33749961853027
56160 87.93000221252441
56470 87.45999908447266
56820 87.84000015258789
57430 87.67749977111816
57560 87.60250091552734
57860 87.67249870300293
58170 87.78249931335449
58530 87.56999969482422
59610 87.66499900817871
59740 87.8174991607666
};
\addlegendentry{Reconstruction Loss}


\addplot+[name path=all_up, mark=None,  opacity=0]
table{%
x y
190 10.0
240 10.0
280 10.020490198672698
360 10.02379167219013
420 10.603941951151226
480 10.71797027140991
620 11.217329322458752
820 10.037629368828965
950 10.915910666107166
1080 13.775246862222536
1260 12.392472088757359
1620 36.158251029297084
2040 22.280329080354885
2330 48.532611419992186
2600 47.46867070174473
3150 50.53506796431934
3360 63.07169496730331
3810 72.15614633846766
4290 66.77216706567033
4830 70.14647441796825
5340 73.97516428015423
5610 70.03302974203545
6000 77.03322769587759
6480 79.10645375489104
6870 75.80066003161735
7170 70.06638295542088
7710 76.08944482900236
7840 75.62556526104149
8190 81.31342834266962
8520 80.27870167892334
8850 79.71846420459133
9210 81.13368785399041
9630 83.24902858232744
9720 81.02634555721077
10230 82.20362289469242
10550 82.12981317134602
10920 85.40309344692595
11070 83.38455385733519
11640 78.6460997571827
11950 80.8901419606953
12030 83.18594232219363
12300 84.3589290296555
12570 84.31681504950089
12810 83.43215669919951
13080 84.30685262428914
13560 83.75317773735281
13790 84.69955672469229
14320 83.64001135028474
14820 86.33123546390304
15330 83.92393365815703
15600 82.4089977366656
15820 83.9772585804649
16020 84.13533901651894
16710 81.2456502979385
17060 87.09263150119699
17520 87.42234720353383
17970 85.81817816368105
18480 86.79351616981954
18750 88.14796425357459
19290 86.16368581612358
19490 86.82278788847931
19970 87.59413685895588
20600 88.52286453184124
20990 86.4045500265651
21630 85.86457107270634
21690 87.79335890752157
22140 87.73923115414894
22560 89.12442369715976
22750 88.39316268663772
23290 88.78650336144295
23370 87.64337379667073
23640 88.27303143649375
24090 89.4200216529254
24510 89.14292529032932
25020 88.0580963859837
25440 88.61529399332507
25860 88.8195158992592
26360 89.1131644986811
26930 89.61182586810801
27160 89.01646593061274
27810 89.45041549178116
27900 89.71650410896393
28260 88.47121759009735
28860 89.4069088972502
29730 89.97425761171966
30100 90.9189691042154
30300 90.50279052126221
30890 90.1432040803037
31320 90.17912779475364
31590 89.66737235193067
32220 89.64017317720243
32670 89.7596507342761
33060 90.26659012133324
33450 90.46034728171595
33750 90.4806439040878
34350 90.69731516171771
34680 90.009287546777
34850 90.67254800563818
35280 90.72782946045075
35800 90.48376815440577
35820 90.45920804685467
36290 90.29360458473452
36570 90.72936168499912
36620 90.28646589294193
36690 90.62865742389685
36980 90.53370421283758
37110 91.03874620360064
37380 90.60271658582008
37680 90.93103388402784
38030 90.84124955047069
38220 90.83583018805106
38790 91.02171826251005
38940 90.75529342351835
39630 90.70564131737446
39810 90.6565911130861
40430 91.2098286684662
40560 90.92062339250171
41100 91.09012742665784
41490 90.87778522927206
41570 91.2633345984127
42030 90.99897062539605
42200 91.18154728802129
42360 91.2035573569822
42750 90.9374094543804
43050 91.10518801941086
43260 91.16545919945405
43760 91.11323859728957
44040 91.16778282054516
44450 91.19232398430084
44850 91.27786355935976
45210 91.18388802135921
45630 91.16611430961791
45960 91.22103852395665
46560 91.18577726936951
46710 91.32716727717579
47250 91.2847404211793
47370 91.36803973063408
47640 91.24238015194557
48120 91.21000162765806
48450 91.25458097386785
49230 91.25565434173639
49620 91.30648623227223
50280 91.2564068082123
50940 91.3690369240667
51450 91.20336563231962
51660 91.25027746828478
52050 91.36979798365208
52110 91.37160960621249
52470 91.38864237695246
52740 91.51255386318172
53130 91.39912033507557
53550 91.32746376168738
54090 91.33508593588996
54600 91.49227466466195
54750 91.4683843418936
55290 91.44702493504398
55560 91.45909938382586
56310 91.38000183106244
56670 91.40798519911799
57030 91.42539212880553
57510 91.44877912479409
58170 91.50652433565314
58260 91.41509189209992
58830 91.45323664114491
59120 91.43733135057617
59400 91.43999989828671
59700 91.39758851920287
};
\addplot+[name path=all_down, mark=None,  opacity=0]
table{%
x y
190 10.0
240 10.0
280 9.994509667812897
360 9.91120827058941
420 7.746057953481342
480 9.987029175458986
620 9.572671116231433
820 9.892370936346817
950 9.309089238525402
1080 12.509752985189573
1260 9.477528273638882
1620 13.211749333099158
2040 12.419670252073093
2330 17.95238823668506
2600 16.851329946753808
3150 29.779931616063962
3360 44.14830625339982
3810 35.84385652255528
4290 57.322834155032794
4830 56.218523445801274
5340 69.05983175256061
5610 63.47696857949775
6000 68.8067724567103
6480 73.87854304076326
6870 68.25934515637093
7170 69.79362146962795
7710 67.96055440805819
7840 68.79443290790383
8190 66.88157325950323
8520 69.81129847366455
8850 72.34653823681492
9210 78.89130985719123
9630 74.01096973920576
9720 74.18865459537712
10230 78.04637329061032
10550 73.5801897278239
10920 75.57690228061311
11070 75.68044858407106
11640 76.9489052782177
11950 73.37485742895313
12030 76.95906195026731
12300 81.32106746082302
12570 79.48818144097763
12810 77.28284345338838
13080 82.43814630759563
13560 72.67682256782297
13790 81.45544205460459
14320 79.16498514019378
14820 81.26876682491532
15330 80.28606542631563
15600 76.37100104263128
15820 78.64274416611713
16020 81.70466113606895
16710 79.20435046500096
17060 83.74236758327567
17520 83.32265172835093
17970 83.10681725868223
18480 79.73148535605937
18750 80.6820375774801
19290 83.62131403128853
19490 82.9472087545871
19970 85.05085978411053
20600 83.66713790956501
20990 84.46545272001693
21630 80.34543182646358
21690 82.01164139765422
22140 86.18076701479637
22560 86.03057889683438
22750 86.17183975476853
23290 82.68349785926017
23370 82.79162376192302
23640 86.12696627468789
24090 87.28997743154726
24510 84.52207181050076
25020 86.85690071484638
25440 85.82970951619642
25860 87.99048547403181
26360 88.25683443320366
26930 85.27817733623769
27160 87.97353574785406
27810 88.24958145646103
27900 85.18849467033294
28260 87.43378118919952
28860 86.66309461227128
29730 87.72574315121979
30100 85.35103135354827
30300 86.21721069944091
30890 88.59179653004786
31320 88.52087296818581
31590 88.83762871618457
32220 89.06982590727023
32670 88.32034728208133
33060 89.40840911572731
33450 89.45965088722936
33750 88.9993594528458
34350 89.43268209170026
34680 89.18571214804722
34850 89.78745107883448
35280 89.30717038696136
35800 89.64123184559423
35820 89.70079180055744
36290 90.0263951100897
36570 90.18063434771572
36620 90.06353258117916
36690 90.00634471233361
36980 89.77129227764094
37110 90.6012531860478
37380 89.8272837193557
37680 90.14396687891161
38030 90.238752280584
38220 90.32416965936105
38790 90.08327746502901
38940 90.3247122222336
39630 90.13935990332867
39810 90.4584105653807
40430 90.70517224706114
40560 90.75937691267407
41100 90.60486845346911
41490 90.72222087424356
41570 90.79166189206582
42030 90.61102617025824
42200 91.0184496602209
42360 90.87644447407249
42750 90.59759420772897
43050 90.76981198058914
43260 90.91953988501861
43760 90.78176567517137
44040 91.01221748463063
44450 91.01767891486908
44850 90.88213628805235
45210 90.97111075793767
45630 90.83888675849732
45960 90.9789622389828
46560 91.02422181510315
46710 90.85783028141796
47250 90.99526217281485
47370 90.9619621004206
47640 90.98262213687279
48120 91.1499989826935
48450 91.19541978907161
49230 91.15934657379096
49620 91.12851132632152
50280 91.06859395472715
50940 91.11096643286689
51450 91.03663604614718
51660 91.06972222653944
52050 91.1852023215237
52110 91.11339481883634
52470 91.02135747045965
52740 91.15744812046086
53130 91.18587493469983
53550 91.15253578054894
54090 91.18991558998894
54600 91.13272533533805
54750 91.19161550551851
55290 91.117973691665
55560 91.07089939547102
56310 91.07999725341021
56670 91.16201449570623
57030 91.13960649790346
57510 91.04122636836998
58170 91.19347642728631
58260 91.14490948119109
58830 91.12176412179454
59120 91.1076706330664
59400 91.17000071206485
59700 91.17741605843385
};
\addplot+[name path=recon_up, mark=None, opacity=0]
table{%
x y
250 10.0
310 10.0
510 10.007320501094307
910 13.499322665584899
1000 9.84717077992412
1210 11.296249359082612
1410 11.666824898771955
1710 14.370288486993653
1850 13.672525871242993
1950 18.423716249895932
2040 23.803093627953512
2390 24.372911466796538
2490 29.141681206943417
2580 41.86734876968106
3000 41.91405866595437
3240 42.69487930949235
3600 43.50109207667945
4050 54.95018026796036
4350 59.566646865854366
4560 56.976278536128646
4830 67.57474396075422
5400 62.15609595347185
5940 73.86264763453295
6450 71.19967347474388
6930 68.91723886052259
7320 67.5209276103374
7680 64.63212446663968
7800 72.5613671569991
8130 73.21221959307901
8490 74.48550155927029
8880 79.22402033863432
9150 73.25520123258511
9300 74.21277619310375
9900 75.84411080554973
10770 76.56193809552359
11070 75.52656166269391
11460 75.68481078478347
11640 81.51969096920693
12030 78.3525742500674
12410 75.27342678390032
12480 76.75088149976676
12840 79.21615248136898
13440 80.43841225289275
13680 77.93896489681569
14040 75.28866469146651
14490 78.2216592811946
14610 81.26837499256902
15000 80.976820542154
15450 79.09975075719859
15930 81.91024107846636
16380 82.21306020212108
16500 79.27553276458083
16830 80.00907648552145
17310 80.75364605359026
17700 79.30578166879468
17940 81.39088417232644
18300 83.5670970845309
18570 79.60336166718605
19290 83.24126067456551
20130 82.68203475128215
20340 82.14798739863146
20820 81.31321749571144
21000 82.21193443443696
21240 82.35004874901878
21660 80.32703904340352
21900 82.21709974794183
22080 81.63191399916647
22650 84.62724709495743
23040 83.27542119418136
23400 82.30433811130281
23910 83.30878075346611
24420 83.14019474977319
24780 84.29735330162482
25410 81.9284174074229
25700 84.31930988945932
26370 85.80449630348038
26850 85.595980406841
27060 84.93046856226434
27360 83.40035126296847
27750 85.40659219869838
28350 85.65028391011475
28440 85.28040239551196
29160 84.01396738382631
29820 84.2811123405072
30480 84.89824854603461
31080 86.2099145705546
31470 85.82557558886006
32040 85.48190226206917
32370 85.83802429661831
32730 85.86721943864796
33030 85.45568856329908
33360 85.5848950011597
33600 84.8047085066512
33750 86.27586775958592
34200 85.02819766162672
34620 85.30750434174686
34860 85.72118917574052
35580 85.03738210164339
36090 86.3582552756176
36540 86.80896133729908
36930 86.47676716522973
37320 86.30616837068294
37800 87.59654810426984
38250 87.38752544398814
38460 87.12477525535851
38760 86.76185681902534
39150 87.85755937170505
39720 87.32229645788752
39810 86.86641995273574
40200 87.52194121258847
40380 87.8693989323245
40830 87.33582746751496
41370 87.65574931580433
41610 87.62517659312277
42210 87.95509231184275
42750 87.01365328401268
43050 86.9318530592459
43380 87.40476157164207
43800 87.7239646656321
44160 88.5432463205238
44430 88.31086882542931
45000 88.84432717380778
45480 88.52073425267946
45840 87.93945163279241
46110 88.03782090854459
46590 87.97976512057076
46860 88.4329154809745
47430 87.7801493296084
48090 88.09989402781426
48510 87.75661302157256
49000 88.8323938590739
49350 88.24048866444897
49710 88.13732768967455
50040 88.35297871705522
50580 88.52919037552887
51180 88.24782186310081
51720 88.18026724514542
52260 88.52774531172882
53010 88.37488311864796
53670 88.57832136062467
54270 88.57022349437446
54510 88.60538638189871
54690 88.49735601080282
55020 88.47237933457986
55300 88.55778392985741
55470 88.63639116840821
55750 88.05608663061322
56160 88.61574958460422
56470 88.4929807604431
56820 88.62128243317261
57430 88.48137680082655
57560 88.63338322598423
57860 88.4657627848328
58170 88.70655023063844
58530 88.52278555277788
59610 88.67669230200593
59740 88.63647201708449
};
\addplot+[name path=recon_down, mark=None, opacity=0]
table{%
x y
250 10.0
310 10.0
510 9.972679517979179
910 9.070677506076478
1000 9.37282901026753
1210 7.833750278521149
1410 9.843174853272723
1710 7.744711284124511
1850 10.062474262271412
1950 12.631283578442691
2040 14.216905876135844
2390 16.537089334289888
2490 25.718319403408145
2580 24.66765012405673
3000 32.26094247845481
3240 28.700120194597005
3600 28.38890731296899
4050 40.399822020858
4350 43.04335183714856
4560 51.24372268457448
4830 54.96025779400652
5400 49.5189032835887
5940 62.31735267064284
6450 60.500327288195585
6930 59.02775701960437
7320 64.01907139784132
7680 52.577876525181615
7800 61.10863291929484
8130 63.887778881042074
8490 59.09449645708713
8880 52.445979737659634
9150 68.6647969363602
9300 69.74721907667164
9900 70.86089102550496
10770 65.89806480364634
11070 73.84343726919086
11460 66.73019013074388
11640 62.620310327790136
12030 71.8074255973447
12410 63.96657298721784
12480 63.429116898060386
12840 74.67385072297672
13440 72.03158896781038
13680 75.19603342471751
14040 68.11633408783037
14490 74.27833690410813
14610 74.62662546519465
15000 73.11317961043389
15450 71.07024741174672
15930 75.66475586977583
16380 72.62693613576954
16500 76.78446860871018
16830 74.7709261084727
17310 76.85635074206404
17700 76.19421833120532
17940 74.21411155521263
18300 75.56790505169957
18570 75.86163848540184
19290 78.7937391728466
20130 77.22296402801473
20340 79.02701565312636
20820 73.89178433534325
21000 75.43306602332672
21240 79.34995201392067
21660 75.70295973589336
21900 77.32289735288825
22080 77.83808722153665
22650 80.70774817481797
23040 74.19458002652176
23400 76.74066387233977
23910 80.97121802583077
24420 79.06980433469947
24780 79.78764578284783
25410 79.72158411845601
25700 80.11069041571646
26370 81.3505024758165
26850 81.54401898280744
27060 78.90953540502082
27360 78.22464873703153
27750 78.25840871682897
28350 80.49972143046142
28440 79.93459394237867
29160 78.906030785119
29820 81.61388811725647
30480 83.76675618419
31080 83.4150854294454
31470 82.99442792066142
32040 82.63309941639763
32370 81.6969755507938
32730 82.36278010358836
33030 82.82931128411303
33360 81.1451083557739
33600 84.02528950970623
33750 84.23913163006252
34200 82.70680294872484
34620 81.82249672636837
34860 84.32380899320479
35580 84.33761789835661
36090 83.58174716578866
36540 84.50103622129467
36930 84.17823161406714
37320 82.9588310189655
37800 83.06844899656024
38250 84.80247318272085
38460 82.31522337135047
38760 83.76314470685357
39150 84.58744032311917
39720 85.35770766198553
39810 84.24358065761582
40200 85.14305970293887
40380 85.88559832109347
40830 84.7641748213034
41370 84.95425129454723
41610 85.55982478016824
42210 85.08990585710256
42750 85.61134290129006
43050 84.20814633040254
43380 85.38023827577004
43800 86.05103686024681
44160 85.7317552053551
44430 85.77913132715858
45000 85.31567267360433
45480 86.13926559473265
45840 85.39055019826228
46110 85.38718214321322
46590 86.32523136990775
46860 86.28208467161339
47430 85.99485601096777
48090 86.29510261525215
48510 85.54838346890595
49000 86.38760736162922
49350 86.18951545542407
49710 86.64267108962233
50040 85.17202280882368
50580 86.75580947188324
51180 85.86717600066872
51720 86.11973199191513
52260 86.8272542305075
53010 86.43511443994579
53670 86.32668123336947
54270 86.07477696338921
54510 86.23961102410715
54690 86.87264292108195
55020 86.53261791883811
55300 86.64221683308205
55470 86.68860577983398
55750 86.61891260644732
56160 87.24425484044461
56470 86.42701740850221
56820 87.05871787200317
57430 86.87362274140978
57560 86.57161860507046
57860 86.87923462117305
58170 86.85844839607054
58530 86.61721383687056
59610 86.65330571435149
59740 86.99852630444872
};


\addplot fill between[
    of=all_up and all_down,
    every segment no 0/.style={fill=lineBlue,opacity=0.4}
];

\addplot fill between[
    of=recon_up and recon_down,
    every segment no 0/.style={fill=lineRed,opacity=0.4},
];
\end{axis}
\end{tikzpicture}
\captionof{figure}{NeRN ResNet20 training plot on CIFAR-10. Setup similar to Table~\ref{table:lossAblation}. Incorporating the distillation losses allows for a faster and more stable convergence.}


==> positional_emb_figure.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
width=6cm,height=6.5cm,
xmajorgrids=true,
ymajorgrids=true,
tick pos=left,
xlabel={Embedding Index},
xmin=0, xmax=63,
xtick style={color=black},
ylabel={Normalized Cosine Similarity},
ymin=0, ymax=1,
ytick style={color=black},
label style={font=\small},
legend style={nodes={scale=0.8, transform shape}},
]
\addplot [draw=lineRed, very thick]
table{%
x  y
0 0
1 0.27740591764450073
2 0.31917208433151245
3 0.13703417778015137
4 0.14290432631969452
5 0.14972521364688873
6 0.1400052309036255
7 0.2763712406158447
8 0.23510992527008057
9 0.2043832391500473
10 0.11433740705251694
11 0.1711236834526062
12 0.19105373322963715
13 0.1642252653837204
14 0.1383182406425476
15 0.19752845168113708
16 0.17781013250350952
17 0.3345707356929779
18 0.17605243623256683
19 0.17728754878044128
20 0.23839980363845825
21 0.35263413190841675
22 0.28258389234542847
23 0.38290658593177795
24 0.07017506659030914
25 0.0872732400894165
26 0.20188190042972565
27 0.2291450947523117
28 0.17698979377746582
29 0.09957529604434967
30 0.24717964231967926
31 1.0
32 0.2455950230360031
33 0.10165655612945557
34 0.17721949517726898
35 0.23082371056079865
36 0.20065613090991974
37 0.08642695844173431
38 0.07213986665010452
39 0.38224300742149353
40 0.282787948846817
41 0.3523963689804077
42 0.2389204353094101
43 0.17694725096225739
44 0.17564421892166138
45 0.33498871326446533
46 0.1770058274269104
47 0.19673949480056763
48 0.1378677636384964
49 0.16522370278835297
50 0.1930960714817047
51 0.17001548409461975
52 0.11409975588321686
53 0.2033175677061081
54 0.23378290235996246
55 0.27610430121421814
56 0.13747447729110718
57 0.15153758227825165
58 0.14267337322235107
59 0.13711729645729065
60 0.31973832845687866
61 0.2771320044994354
62 0.0
63 0.3265894651412964
};
\addlegendentry{b=1.25}
\addplot [draw=lineBlue, very thick]
table{%
x  y
0 0.20383481681346893
1 0.1302788108587265
2 0.05565157160162926
3 0.12267358601093292
4 0.0053708855994045734
5 0.06620040535926819
6 0.0
7 0.319526731967926
8 0.16017553210258484
9 0.1529073566198349
10 0.10446421056985855
11 0.08685174584388733
12 0.09548689424991608
13 0.3418233394622803
14 0.15782544016838074
15 0.20179136097431183
16 0.07955078035593033
17 0.3119385838508606
18 0.2639041841030121
19 0.19358102977275848
20 0.2243884950876236
21 0.37694069743156433
22 0.19045643508434296
23 0.3905690610408783
24 0.28853416442871094
25 0.39927420020103455
26 0.36907970905303955
27 0.45984283089637756
28 0.46280932426452637
29 0.5761296153068542
30 0.665467381477356
31 1.0
32 0.6654666662216187
33 0.5761282444000244
34 0.46280932426452637
35 0.45984283089637756
36 0.36907902359962463
37 0.3992738723754883
38 0.28853416442871094
39 0.3905690610408783
40 0.19045677781105042
41 0.37694069743156433
42 0.22438815236091614
43 0.19358137249946594
44 0.2639041841030121
45 0.3119378983974457
46 0.07955078035593033
47 0.20179136097431183
48 0.157825767993927
49 0.3418233394622803
50 0.09548620879650116
51 0.08685106039047241
52 0.10446421056985855
53 0.15290769934654236
54 0.16017621755599976
55 0.3195263743400574
56 0
57 0.06620006263256073
58 0.005371227394789457
59 0.12267358601093292
60 0.055652253329753876
61 0.13027915358543396
62 0.20383481681346893
63 0.23497864603996277
};
\addlegendentry{b=0.76}
\end{axis}
\end{tikzpicture}
\captionof{figure}{Normalized cosine similarity between positional embeddings of $(0, 0, c), c\in [0,63]$ to embedding of coordinate $(0, 0, 31)$, using different base frequencies. }


==> smoothness_regularization_figure_1.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
axis y line*=left,
width=5.5cm,height=6.5cm,
xmajorgrids=true,
ymajorgrids=true,
tick pos=left,
xlabel={Smoothness Regularization Factor (log scale)},
xmin=0.0000008, xmax=0.00006,
xmode=log,
xtick style={color=black},
label style={font=\small},
ylabel={Reconstructed / Original Accuracy},
ymin=0.93, ymax=1,
ytick style={color=black},
separate axis lines,
y axis line style={color=lineBlue, very thick},
]
\addplot+[draw=lineBlue, mark=x, very thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineBlue}]
coordinates { 
(0.000001, 0.9656) +- (0.0016, 0.0016) 
(0.000005, 0.9879) +- (0.0011947, 0.0011947) 
(0.00001,  0.992) +- (0.000327, 0.000327) 
(0.00005,  0.99413) +- (0.000553, 0.000553)
};\label{relative_reconstruciton}
\end{axis}

\begin{axis}[
ylabel=Reconstructed Accuracy,
axis y line*=right,
hide x axis,
xmin=0.0000008, xmax=0.00006,
xmode=log,
width=5.5cm,height=6.5cm,
ymin=87, ymax=94,
separate axis lines,
label style={font=\small},
y axis line style={color=lineRed, very thick},
legend pos={south east},
legend style={nodes={scale=0.8, transform shape}},
]
\addplot+[draw=lineRed, mark=x, mark options={solid}, dashed, thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineRed}]
coordinates { 
(0.000001, 93.35)
(0.000005, 92.07)
(0.00001,  91.55)
(0.00005,  90.35)
};
\addlegendentry{Original Accuracy}

\addplot+[draw=lineRed, mark=x, very thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineRed}]
coordinates { 
(0.000001, 90.14) +- (0.15, 0.15) 
(0.000005, 90.96) +- (0.11, 0.11) 
(0.00001,  90.82) +- (0.03, 0.03) 
(0.00005,  89.82) +- (0.05, 0.05)};
\addlegendentry{Reconstructed Accuracy}

\addlegendimage{/pgfplots/refstyle=relative_reconstruciton}\addlegendentry{Relative Reconstruction}
\end{axis}
\end{tikzpicture}


==> smoothness_regularization_figure_2.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
axis y line*=left,
width=5.5cm,height=6.5cm,
xmajorgrids=true,
ymajorgrids=true,
tick pos=left,
xlabel={Smoothness Regularization Factor (log scale)},
xmin=0.0000008, xmax=0.00006,
xmode=log,
xtick style={color=black},
label style={font=\small},
ylabel={Reconstructed / Original Accuracy},
ymin=0.93, ymax=1,
ytick style={color=black},
separate axis lines,
y axis line style={color=lineBlue, very thick},
]
\addplot+[draw=lineBlue, mark=x, very thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineBlue}]
coordinates { 
(0.000001, 0.98275) +- (0.00107, 0.00107) 
(0.000005, 0.993266) +- (0.000326, 0.000326) 
(0.00001,  0.994866) +- (0.000437, 0.000437) 
(0.00005,  0.997233) +- (0.000553, 0.000553)
};\label{relative_reconstruciton}
\end{axis}

\begin{axis}[
ylabel=Reconstructed Accuracy,
axis y line*=right,
hide x axis,
xmin=0.0000008, xmax=0.00006,
xmode=log,
width=5.5cm,height=6.5cm,
ymin=87, ymax=94,
separate axis lines,
label style={font=\small},
y axis line style={color=lineRed, very thick},
legend pos={south east},
legend style={nodes={scale=0.8, transform shape}},
]
\addplot+[draw=lineRed, mark=x, mark options={solid}, dashed, thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineRed}]
coordinates { 
(0.000001, 93.35)
(0.000005, 92.07)
(0.00001,  91.55)
(0.00005,  90.35)
};
\addlegendentry{Original Accuracy}

\addplot+[draw=lineRed, mark=x, very thick, error bars/.cd, y dir=both,y explicit, error bar style={color=lineRed}]
coordinates { 
(0.000001, 91.74) +- (0.10, 0.10) 
(0.000005, 91.45) +- (0.03, 0.03) 
(0.00001,  91.08) +- (0.04, 0.04) 
(0.00005,  90.10) +- (0.05, 0.05)};
\addlegendentry{Reconstructed Accuracy}

\addlegendimage{/pgfplots/refstyle=relative_reconstruciton}\addlegendentry{Relative Reconstruction}
\end{axis}
\end{tikzpicture}

